SP-MoMamba: Superpixel-driven Mixture of State Space Experts for Efficient Image Super-Resolution

State space models (SSMs) have emerged as an efficient paradigm for single-image super-resolution (SR) due to their linear complexity and long-range modeling capabilities. However, existing visual SSMs mainly focus on improving how densely represented image features are traversed, while the construction of the visual sequence itself remains largely tied to predefined spatial layouts. Inspired by Gestalt perceptual grouping, we propose SP-MoMamba, a superpixel-driven mixture of state space experts for efficient SR. Instead of performing state-space modeling over densely serialized pixel features, the proposed Superpixel-driven State Space Model (SP-SSM) organizes spatially coherent features into compact region-level tokens and performs global sequence modeling over these content-aware representations, reducing redundant computation while facilitating long-range structural interaction. To accommodate image structures with varying representation granularities, we further develop a Multi-Scale Superpixel Mixture of State Space Experts (MSS-MoE), where scale-specific SP-SSM experts model region-level representations at different granularities and a sparse router dynamically selects an appropriate modeling scale. In addition, a Local Spatial Modulation Expert (LSME) complements region-level global modeling by refining local high-frequency details. Extensive experiments demonstrate that SP-MoMamba achieves strong reconstruction performance with a favorable trade-off among model size, computational cost, and inference efficiency.

==> (inline-0) <==
\begin{tabular}{clcccccccccccc}
\hline
                        & \multicolumn{1}{c}{}                                 &                              &                            & \multicolumn{2}{c}{Set5}                                                                                                       & \multicolumn{2}{c}{Set14}                                                                                                      & \multicolumn{2}{c}{BSD100}                                                                                                     & \multicolumn{2}{c}{Urban100}                                                                                                   & \multicolumn{2}{c}{Manga109}                                                                                                   \\
\multirow{-2}{*}{Scale} & \multicolumn{1}{c}{\multirow{-2}{*}{Model}}          & \multirow{-2}{*}{Params $\downarrow$} & \multirow{-2}{*}{GMACs$\downarrow$}    & PSNR$\uparrow$                                                          & SSIM$\uparrow$                                                           & PSNR$\uparrow$                                                          & SSIM$\uparrow$                                                           & PSNR$\uparrow$                                                          & SSIM$\uparrow$                                                           & PSNR$\uparrow$                                                          & SSIM$\uparrow$                                                           & PSNR$\uparrow$                                                          & SSIM$\uparrow$                                                           \\ \hline
                        % & CARN-M                                              & 412K                         & 91                         & 37.53                                                         & 0.9583                                                         & 33.26                                                        & 0.9141                                                         & 31.92                                                         & 0.8960                                                         & 31.23                                                         & 0.9193                                                         & —                                                             & —                                                              \\
                        & PAN \cite{pan}                                               & 261K                         & 71                         & 38.00                                                         & 0.9605                                                         & 33.59                                                         & 0.9181                                                         & 32.18                                                         & 0.8997                                                         & 32.01                                                         & 0.9273                                                         & 38.70                                                         & 0.9773                                                         \\
                        & DRSAN \cite{drsan}                                                & 370K                         & 86                         & 37.99                                                         & 0.9606                                                         & 33.57                                                         & 0.9177                                                         & 32.16                                                         & 0.8999                                                         & 32.10                                                         & 0.9279                                                         & —                                                             & —                                                              \\
                        & SAFMN  \cite{SAFMN}                                              & 228K                         & 52                         & 38.00                                                         & 0.9605                                                         & 33.54                                                         & 0.9177                                                         & 32.16                                                         & 0.8995                                                         & 31.84                                                         & 0.9266                                                         & 38.71                                                         & 0.9771                                                         \\
                        & FECAN-tiny \cite{fecan}                                               & 107K                         & 24                         & 38.00                                                         & 0.9605                                                         & 33.52                                                         & 0.9172                                                         & 32.14                                                         & 0.8993                                                         & 31.86                                                         & 0.9252                                                         & 38.76                                                         & 0.9772                                                         \\
                        & SeemoRe-T \cite{seemore}                                           & 220K                         & 45                         & {38.06}                                  & \underline{0.9608}                                  & {33.65}                                  & {0.9186}                                  & {32.23}                                  & {0.9004}                                  & {32.22}                                  & {0.9286}                                  & \underline{39.01}                                  & {0.9777}                                  \\
                        & SRConvNet \cite{srconvnet}                                          & 387K                         & 74                         & 38.00                                                         & 0.9605                                                         & 33.58                                                         & 0.9186                                                         & 32.16                                                         & 0.8995                                                         & 32.05                                                         & 0.9272                                                         & 38.87                                                         & 0.9774                                                         \\
                        & CFSR \cite{cfsr}                                          & 291K                         & 63                         & \underline{38.07}                                                         & 0.9607                                                         & \underline{33.74}                                                         & \underline{0.9192}                                                         & \underline{32.24}                                                         & \underline{0.9005}                                                         & \underline{32.28}                                                         & \underline{0.9300}                                                         & 39.00                                                         & \underline{0.9778}                                                         \\
                        % & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-T (ours)} & \cellcolor[HTML]{EFEFEF}259K & \cellcolor[HTML]{EFEFEF}85 & \cellcolor[HTML]{EFEFEF}{\textbf {38.16}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9612}} & \cellcolor[HTML]{EFEFEF}{\textbf {33.81}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9199}} & \cellcolor[HTML]{EFEFEF}{\textbf {32.29}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9011}} & \cellcolor[HTML]{EFEFEF}{\textbf {32.48}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9312}} & \cellcolor[HTML]{EFEFEF}{\textbf {39.76}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9820}} \\
\multirow{-8}{*}{$\times2$}    & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-T (ours)} & \cellcolor[HTML]{EFEFEF}259K & \cellcolor[HTML]{EFEFEF}85 & \cellcolor[HTML]{EFEFEF}{\textbf {38.16}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9612}} & \cellcolor[HTML]{EFEFEF}{\textbf {33.81}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9199}} & \cellcolor[HTML]{EFEFEF}{\textbf {32.29}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9011}} & \cellcolor[HTML]{EFEFEF}{\textbf {32.48}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9312}} & \cellcolor[HTML]{EFEFEF}{\textbf {39.76}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9820}} \\ \hline
                        % & CARN-M                                               & 415K                         & 46                         & 33.99                                                         & 0.9236                                                         & 30.08                                                         & 0.8367                                                         & 28.91                                                         & 0.8000                                                         & 27.55                                                         & 0.8385                                                         & —                                                             & —                                                              \\
                        & PAN \cite{pan}                                                 & 261K                         & 39                         & 34.40                                                         & 0.9271                                                         & 30.36                                                         & 0.8423                                                         & 29.11                                                         & 0.8050                                                         & 28.11                                                         & 0.8511                                                         & 33.61                                                         & 0.9448                                                         \\
                        & DRSAN \cite{drsan}                                               & 410K                         & 43                         & 34.41                                                         & 0.9272                                                         & 30.27                                                         & 0.8413                                                         & 29.08                                                         & 0.8056                                                         & 28.19                                                         & 0.8529                                                         & —                                                             & —                                                              \\
                        & SAFMN \cite{SAFMN}                                               & 233K                         & 23                         & 34.34                                                         & 0.9270                                                         & 30.33                                                         & 0.8418                                                         & 29.08                                                         & 0.8048                                                         & 27.95                                                         & 0.8474                                                         & 33.52                                                         & 0.9437                                                         \\
                        & SeemoRe-T \cite{seemore}                                          & 225K                         & 20                         & {34.46}                                  & {0.9276}                                  & \underline{30.44}                                  & \underline{0.8445}                                  & {29.15}                                  & {0.8063}                                  & {28.27}                                  & {0.8538}                                  & \underline{33.92}                                  & {0.9460}                                  \\
                        & SRConvNet \cite{srconvnet}                                           & 387K                         & 33                         & 34.40                                                         & 0.9272                                                         & 30.30                                                         & 0.8416                                                         & 29.07                                                        & 0.8047                                                         & 28.04                                                         & 0.8500                                                         & 33.56                                                         & 0.9443                                                         \\
                        & CFSR \cite{cfsr}                                           & 298K                         & 29                         & \underline{34.50}                                                         & \underline{0.9279}                                                         & \underline{30.44}                                                         & 0.8437                                                         & \underline{29.16}                                                        & \underline{0.8066}                                                         & \underline{28.29}                                                         & \underline{0.8553}                                                         & 33.86                                                         & \underline{0.9462}                                                         \\
                        % & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-T (ours)} & \cellcolor[HTML]{EFEFEF}264K & \cellcolor[HTML]{EFEFEF}37 & \cellcolor[HTML]{EFEFEF}{\textbf {34.53}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9284}} & \cellcolor[HTML]{EFEFEF}{\textbf {30.50}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.8448}} & \cellcolor[HTML]{EFEFEF}{\textbf {29.19}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.8080}} & \cellcolor[HTML]{EFEFEF}{\textbf {28.43}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.8572}} & \cellcolor[HTML]{EFEFEF}{\textbf {34.16}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9504}} \\
\multirow{-7}{*}{$\times3$}    & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-T (ours)} & \cellcolor[HTML]{EFEFEF}264K & \cellcolor[HTML]{EFEFEF}37 & \cellcolor[HTML]{EFEFEF}{\textbf {34.53}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9284}} & \cellcolor[HTML]{EFEFEF}{\textbf {30.50}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.8448}} & \cellcolor[HTML]{EFEFEF}{\textbf {29.19}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.8080}} & \cellcolor[HTML]{EFEFEF}{\textbf {28.43}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.8572}} & \cellcolor[HTML]{EFEFEF}{\textbf {34.16}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9504}} \\ \hline
                        % & CARN-M                                               & 415K                         & 33                         & 31.92                                                         & 0.8903                                                         & 28.42                                                         & 0.7762                                                         & 27.44                                                         & 0.7304                                                         & 25.62                                                         & 0.7694                                                         & —                                                             & —                                                              \\
                        & PAN \cite{pan}                                                & 272K                         & 28                         & 32.13                                                         & 0.8948                                                         & 28.61                                                         & 0.7822                                                         & 27.59                                                         & 0.7363                                                         & 26.11                                                         & 0.7854                                                         & 30.51                                                         & 0.9095                                                         \\
                        & DRSAN \cite{drsan}                                               & 410K                         & 31                         & 32.15                                                         & 0.8935                                                         & 28.54                                                         & 0.7813                                                         & 27.54                                                         & 0.7364                                                         & 26.06                                                         & 0.7858                                                         & —                                                             & —                                                              \\
                        & SAFMN \cite{SAFMN}                                              & 240K                         & 14                         & 32.18                                                         & 0.8948                                                         & 28.60                                                         & 0.7813                                                         & 27.58                                                         & 0.7359                                                         & 25.97                                                         & 0.7809                                                         & 30.43                                                         & 0.9063                                                         \\
                        & FECAN-tiny \cite{fecan}                                              & 121K                         & 7                         & 32.08                                                         & 0.8935                                                         & 28.58                                                         & 0.7809                                                         & 27.57                                                         & 0.7354                                                         & 25.96                                                         & 0.7801                                                         & 30.33                                                         & 0.9049                                                         \\
                        & SeemoRe-T \cite{seemore}                                           & 232K                         & 12                         & {32.31}                                  & \underline{0.8965}                                  & {28.72}                                  & {0.7840}                                  & \underline{27.65}                                  & \underline{0.7384}                                  & \underline{26.23}                                  & {0.7883}                                  & \underline{30.82}                                  & {0.9107}                                  \\
                        & SRConvNet \cite{srconvnet}                                           & 382K                         & 22                         & 32.18                                                         & 0.8951                                                         & 28.61                                                         & 0.7818                                                         & 27.57                                                         & 0.7359                                                         & 26.06                                                         & 0.7845                                                         & 30.35                                                         & 0.9075                                                         \\
                        & CFSR \cite{cfsr}                                           & 307K                         & 18                         & \underline{32.33}                                                         & 0.8964                                                         & \underline{28.73}                                                         & \underline{0.7842}                                                         & 27.63                                                         & 0.7381                                                         & 26.21                                                         & \underline{0.7897}                                                         & 30.72                                                         & \underline{0.9111}                                                         \\
                         % & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-T (ours)} & \cellcolor[HTML]{EFEFEF}271K & \cellcolor[HTML]{EFEFEF}22 & \cellcolor[HTML]{EFEFEF}{\textbf {32.35}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.8970}} & \cellcolor[HTML]{EFEFEF}{\textbf {28.77}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.7850}} & \cellcolor[HTML]{EFEFEF}{\textbf {27.69}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.7398}} & \cellcolor[HTML]{EFEFEF}{\textbf {26.40}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.7939}} & \cellcolor[HTML]{EFEFEF}{\textbf {31.01}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9160}} \\
\multirow{-9}{*}{$\times4$}    & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-T (ours)} & \cellcolor[HTML]{EFEFEF}271K & \cellcolor[HTML]{EFEFEF}22 & \cellcolor[HTML]{EFEFEF}{\textbf {32.35}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.8970}} & \cellcolor[HTML]{EFEFEF}{\textbf {28.77}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.7850}} & \cellcolor[HTML]{EFEFEF}{\textbf {27.69}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.7398}} & \cellcolor[HTML]{EFEFEF}{\textbf {26.40}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.7939}} & \cellcolor[HTML]{EFEFEF}{\textbf {31.01}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9160}} \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{clcccccccccccc}
\hline
                        & \multicolumn{1}{c}{}                                 &                              &                             & \multicolumn{2}{c}{Set5}                                                                                     & \multicolumn{2}{c}{Set14}                                                                                    & \multicolumn{2}{c}{BSD100}                                                                                   & \multicolumn{2}{c}{Urban100}                                                                                 & \multicolumn{2}{c}{Manga109}                \\                                                      
\multirow{-2}{*}{Scale} & \multicolumn{1}{c}{\multirow{-2}{*}{Model}}          & \multirow{-2}{*}{Params $\downarrow$} & \multirow{-2}{*}{GMACs$\downarrow$}     & PSNR$\uparrow$                                                 & SSIM$\uparrow$                                                  & PSNR$\uparrow$                                                 & SSIM$\uparrow$                                                  & PSNR$\uparrow$                                                 & SSIM$\uparrow$                                                  & PSNR$\uparrow$                                                 & SSIM$\uparrow$                                                  & PSNR$\uparrow$                                                 & SSIM$\uparrow$    \\ \hline
                        % & IMDN\cite{IMDN}                                                 & 604K                         & 159                         & 38.00                                                & 0.9605                                                & 33.63                                                & 0.9177                                                & 32.19                                                & 0.8996                                                & 32.17                                                & 0.9283                                                & 38.88                                                & 0.9774                                                \\
                        & SwinIR-Light                                         & 910K                         & 244                         & 38.14                                                & 0.9611                                                & 33.86                                                & 0.9206                                                & 32.31                                                & 0.9012                                                & 32.76                                                & 0.9340                                                & 39.12                                                & 0.9783                                                                                           \\
                        & SRFormer-Light                                      & 853K                         & 236                         & 38.23                                                & 0.9613                                                & 33.94                                                & 0.9209                                                & 32.36                                                & 0.9019                                                & 32.91                                                & 0.9353                                                & 39.28                                                & 0.9785                                                                                         \\
                        % & SwinIR-NG \cite{swinir-ng}                                           & 1181K                        & 274                         & 38.17                                                & 0.9612                                                & 33.94                                                & 0.9205                                                & 32.31                                                & 0.9013                                                & 32.78                                                & 0.9340                                                & 39.20                                                & 0.9781                                                \\
                        & SPIN                                                 & 497K                         & 320                         & 38.20                                                & 0.9615                                                & 33.90                                                & 0.9215                                                & 32.31                                                & 0.9015                                                & 32.79                                                & 0.9340                                                & 39.18                                                & 0.9784                                                                                             \\
                        & CAMixerSR                                                 & 746K                         & 205                         & 38.23                                                & 0.9613                                                & 34.00                                                & 0.9214                                                & 32.34                                                & 0.9016                                                & 32.95                                                & 0.9340                                                & 39.32                                                & 0.9781                                                                                             \\
                        & FECAN-light*                                                 & 732K                         & 162                         & 38.22                                                & 0.9614                                                & 34.01                                                & 0.9216                                                & 32.35                                                & 0.9017                                                & 32.89                                                & 0.9347                                                & 39.47                                                & 0.9784                                                                                             \\
                        & FreqFormer*                                                 & 870K                         & 229                         & 38.26                                                & 0.9615                                                & 34.02                                                & 0.9217                                                & 32.34                                                & 0.9018                                                & 32.94                                                & 0.9353                                                & 39.47                                                & 0.9789                                                                                             \\
                        & MambaIR-light                                       & 905K                         & 334                         & 38.13                                                & 0.9610                                                & 33.95                                                & 0.9208                                                & 32.31                                                & 0.9013                                                & 32.85                                                & 0.9349                                                & 39.20                                                & 0.9782                                                                                          \\
                        & SeemoRe-L                                            & 931K                         & 197                         & {{38.27}}                         & {{0.9616}}                         & 34.01                                                & 0.9210                                                & 32.35                                                & 0.9018                                                & 32.87                                                & 0.9344                                                & { {39.49}}                         & { {0.9790}}                                                \\
                        & CRAFT                                        & 738K                         & 197                         & {38.23}                                                & {0.9615}                                               & 33.92                                                & 0.9211                                                & {32.33}                                                & {0.9016}                                                & {32.86}                                                & {0.9343}                                                & 39.39                                                & 0.9786                                                                                          \\
                        & MambaIRv2-light                                      & 774K                         & 286                         & {38.26}                         & {0.9615}                         & {\underline {34.09}}                         & {{0.9221}}                         & {32.36}                         & {0.9019}                         & {\textbf{33.26}}                         & {\textbf {0.9378}}                         & 39.35                                                & 0.9785             \\
                        & DMNet                                      & 572K                         & 115                         & {38.23}                         & {0.9613}                         & {33.95}                         & {{0.9209}}                         & {32.31}                         & {0.9015}                         & {{32.84}}                         & { {0.9347}}                         & 39.39                                                & 0.9766             \\
                        & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-B (ours)} & \cellcolor[HTML]{EFEFEF}543K & \cellcolor[HTML]{EFEFEF}170 & \cellcolor[HTML]{EFEFEF}{\underline{38.27}} & \cellcolor[HTML]{EFEFEF}{\underline{0.9616}} & \cellcolor[HTML]{EFEFEF}{{34.04}} & \cellcolor[HTML]{EFEFEF}{\underline {0.9219}} & \cellcolor[HTML]{EFEFEF}{\underline {32.38}} & \cellcolor[HTML]{EFEFEF}{\underline{0.9022}} & \cellcolor[HTML]{EFEFEF}{{32.99}} & \cellcolor[HTML]{EFEFEF}{{0.9357}} & \cellcolor[HTML]{EFEFEF}{\underline {40.18}} & \cellcolor[HTML]{EFEFEF}{\underline {0.9827}}\\
\multirow{-12}{*}{$\times2$}    & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-B+ (ours)} & \cellcolor[HTML]{EFEFEF}543K & \cellcolor[HTML]{EFEFEF}170 & \cellcolor[HTML]{EFEFEF}{\textbf{38.31}} & \cellcolor[HTML]{EFEFEF}{\textbf{0.9617}} & \cellcolor[HTML]{EFEFEF}{\textbf {34.12}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9221}} & \cellcolor[HTML]{EFEFEF}{\textbf {32.41}} & \cellcolor[HTML]{EFEFEF}{\textbf{0.9025}} & \cellcolor[HTML]{EFEFEF}{\underline{33.17}} & \cellcolor[HTML]{EFEFEF}{\underline{0.9371}} & \cellcolor[HTML]{EFEFEF}{\textbf {40.35}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9830}}\\ \hline
                        & SwinIR-Light                                         & 918K                         & 111                         & 34.62                                                & 0.9289                                                & 30.54                                                & 0.8463                                                & 29.20                                                & 0.8082                                                & 28.66                                                & 0.8624                                                & 33.98                                                & 0.9478                                                \\
                        & SRFormer-Light                                       & 861K                         & 105                         & 34.67                                                & 0.9296                                                & 30.57                                                & 0.8469                                                & 29.26                                                & 0.8099                                                & 28.81                                                & 0.8655                                                & 34.19                                                & 0.9489                                                \\
                        % & SwinIR-NG \cite{swinir-ng}                                            & 1190K                        & 114                         & 34.64                                                & 0.9293                                                & 30.58                                                & 0.8471                                                & 29.24                                                & 0.8090                                                & 28.75                                                & 0.8639                                                & 34.22                                                & 0.9488                                                \\
                        & SPIN                                             & 569K                         & 176                         & 34.65                                                & 0.9293                                                & 30.57                                                & 0.8464                                                & 29.23                                                & 0.8089                                                & 28.71                                                & 0.8627                                                & 34.24                                                & 0.9489                                                \\
                        & MambaIR-light                                    & 913K                         & 149                         & 34.63                                                & 0.9288                                                & 30.54                                                & 0.8459                                                & 29.23                                                & 0.8084                                                & 28.70                                                & 0.8631                                                & 34.12                                                & 0.9479                                                \\
                        & SeemoRe-L                                            & 959K                         & 87                          & {{34.70}}                         & {{0.9297}}                         & 30.60                                                & 0.8469                                                & {29.29}                         & {{0.8101}}                         & {{28.86}}                         & {{0.8653}}                         & {{34.53}}                         & {{0.9496}}                         \\
                        & CRAFT                                            & 744K                         & 88                         & 34.71                                                & 0.9295                                                & 30.61                                                & 0.8469                                                & 29.24                                                & 0.8093                                                & 28.77                                                & 0.8635                                                & 34.29                                                & 0.9491                                                \\
                        & MambaIRv2-light                                      & 781K                         & 127                         & {{34.71}}                         & {{0.9297}}                         & {\underline{30.68}}                         & {\underline{0.8483}}                         & {{29.26}}                         & 0.8098                                                & {\textbf{29.01}}                         & {\textbf{0.8689}}                         & 34.41                                                & 0.9497                                                \\
                        & DMNet                                      & 579K                         & 52                         & {{34.71}}                         & {{0.9295}}                         & {{30.57}}                         & {{0.8459}}                         & {{29.26}}                         & 0.8093                                                & {{28.80}}                         & {{0.8640}}                         & 34.33                                                & 0.9488                                                \\
                        & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-B (ours)} & \cellcolor[HTML]{EFEFEF}550K & \cellcolor[HTML]{EFEFEF}75  & \cellcolor[HTML]{EFEFEF}{\underline{34.71}} & \cellcolor[HTML]{EFEFEF}{\underline{0.9297}} & \cellcolor[HTML]{EFEFEF}{{30.65}} & \cellcolor[HTML]{EFEFEF}{{0.8478}} & \cellcolor[HTML]{EFEFEF}{\underline{29.29}} & \cellcolor[HTML]{EFEFEF}{\underline{0.8104}} & \cellcolor[HTML]{EFEFEF}28.84                        & \cellcolor[HTML]{EFEFEF}0.8652                        & \cellcolor[HTML]{EFEFEF}{\underline{34.67}} & \cellcolor[HTML]{EFEFEF}{\underline{0.9530}} \\
\multirow{-10}{*}{$\times3$}    & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-B+ (ours)} & \cellcolor[HTML]{EFEFEF}550K & \cellcolor[HTML]{EFEFEF}75  & \cellcolor[HTML]{EFEFEF}{\textbf{34.75}} & \cellcolor[HTML]{EFEFEF}{\textbf{0.9302}} & \cellcolor[HTML]{EFEFEF}{\textbf{30.72}} & \cellcolor[HTML]{EFEFEF}{\textbf{0.8488}} & \cellcolor[HTML]{EFEFEF}{\textbf{29.32}} & \cellcolor[HTML]{EFEFEF}{\textbf{0.8111}} & \cellcolor[HTML]{EFEFEF}\underline{28.96}                        & \cellcolor[HTML]{EFEFEF}\underline{0.8669}                        & \cellcolor[HTML]{EFEFEF}{\textbf{34.94}} & \cellcolor[HTML]{EFEFEF}{\textbf{0.9543}} \\ \hline
                        % & IMDN\cite{IMDN}                                                 & 715K                         & 41                          & 32.21                                                & 0.8948                                                & 28.58                                                & 0.7811                                                & 27.56                                                & 0.7353                                                & 26.04                                                & 0.7838                                                & 30.46                                                & 0.9075                                                \\
                        & SwinIR-Light                                         & 930K                         & 64                          & 32.44                                                & 0.8976                                                & 28.77                                                & 0.7858                                                & 27.69                                                & 0.7406                                                & 26.47                                                & 0.7980                                                & 30.91                                                & 0.9151                                             \\
                        & SRFormer-Light                                       & 873K                         & 63                          & 32.51                                                & 0.8988                                                & 28.82                                                & 0.7872                                                & 27.73                                                & 0.7422                                                & 26.67                                                & 0.8032                                                & 31.17                                                & 0.9165                                                                           \\
                        % & SwinIR-NG \cite{swinir-ng}                                            & 1201K                        & 63                          & 32.44                                                & 0.8980                                                & 28.83                                                & 0.7870                                                & 27.73                                                & 0.7418                                                & 26.61                                                & 0.8010                                                & 31.09                                                & 0.9161                                                \\
                        & SPIN                                                & 555K                         & 90                          & 32.48                                                & 0.8983                                                & 28.80                                                & 0.7862                                                & 27.70                                                & 0.7415                                                & 26.55                                                & 0.7998                                                & 30.98                                                & 0.9156                                            \\
                        & CAMixerSR                                                & 765K                         & 54                          & 32.51                                                & 0.8988                                                & 28.82                                                & 0.7870                                                & 27.72                                                & 0.7416                                                & 26.63                                                & 0.8012                                                & 31.18                                                & 0.9166                                            \\
                        & FECAN-light*                                                & 749K                         & 42                          & 32.53                                                & 0.8990                                                & 28.89                                                & 0.7879                                                & 27.75                                                & 0.7421                                                & 26.78                                                & {0.8049}                                                & 31.47                                                & 0.9181                                            \\
                        & FreqFormer*                                                & 889K                         & 55                          & 32.54                                                & 0.8991                                                & 28.89                                                & 0.7879                                                & 27.76                                                & 0.7425                                                & 26.73                                                & 0.8023                                                & 31.36                                                & 0.9178                                            \\
                        & MambaIR-light                                        & 924K                         & 85                          & 32.42                                                & 0.8977                                                & 28.74                                                & 0.7847                                                & 27.68                                                & 0.7400                                                & 26.52                                               & 0.7983                                                & 30.94                                                & 0.9135                                           \\
                        & SeemoRe-L                                           & 969K                         & 50                          & {32.51}                         & {0.8990}                         & { {28.92}}                         & {{0.7881}}                         & { {27.77}}                         & {\underline {0.7428}}                         & {26.79}                         & {0.8046}                         & { {31.48}}                         & {\color[HTML]{000000} 0.9181}                                              \\
                        & CRAFT                                          & 753K                         & 52                          & {32.52}                         & {0.8989}                         & {28.85}                         & {0.7872}                         & {27.72}                         & {0.7418}                         & {26.56}                         & {0.7995}                         & {31.18}                         & {0.9168}                                             \\
                        & MambaIRv2-light                                    & 790K                         & 76                          & {32.51}                         & {0.8992}                         & 28.84                                                & 0.7878                                                & {27.75}                         & {0.7425}                         & {\underline{26.82}}                         & {\textbf{0.8079}}                         & 31.24                                                & {0.9182}                                               \\
                        & DMNet                                    & 588K                         & 30                          & {32.51}                         & {0.8987}                         & 28.84                                                & 0.7866                                                & {27.73}                         & {0.7410}                         & {{26.58}}                         & {{0.7991}}                         & 31.14                                                & {0.9150}                                               \\
                        & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-B (ours)} & \cellcolor[HTML]{EFEFEF}559K & \cellcolor[HTML]{EFEFEF}46  & \cellcolor[HTML]{EFEFEF}{\underline{32.56}} & \cellcolor[HTML]{EFEFEF}{\underline{0.8992}} & \cellcolor[HTML]{EFEFEF}{\underline {28.93}} & \cellcolor[HTML]{EFEFEF}{\underline {0.7885}} & \cellcolor[HTML]{EFEFEF}{\underline {27.78}} & \cellcolor[HTML]{EFEFEF}{{0.7426}} & \cellcolor[HTML]{EFEFEF}26.76                        & \cellcolor[HTML]{EFEFEF}0.8030                        & \cellcolor[HTML]{EFEFEF}{\underline {31.51}} & \cellcolor[HTML]{EFEFEF}{\underline {0.9210}} \\
\multirow{-12}{*}{$\times4$}    & \cellcolor[HTML]{EFEFEF}\textbf{SP-MoMamba-B+ (ours)} & \cellcolor[HTML]{EFEFEF}559K & \cellcolor[HTML]{EFEFEF}46  & \cellcolor[HTML]{EFEFEF}{\textbf{32.63}} & \cellcolor[HTML]{EFEFEF}{\textbf{0.9003}} & \cellcolor[HTML]{EFEFEF}{\textbf {28.98}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.7897}} & \cellcolor[HTML]{EFEFEF}{\textbf {27.81}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.7434}} & \cellcolor[HTML]{EFEFEF}\textbf{26.86}                        & \cellcolor[HTML]{EFEFEF}\underline{0.8050}                        & \cellcolor[HTML]{EFEFEF}{\textbf {31.75}} & \cellcolor[HTML]{EFEFEF}{\textbf {0.9232}} \\ \hline
\end{tabular}
